Towards Practical Compression of 3D Gaussian Splatting

3D Gaussian Splatting (3DGS) enables high-quality novel-view synthesis but requires substantial storage. Existing compression methods often rely on spatial context modeling over irregular 3D representations, increasing the complexity of training and coding. Meanwhile, floating-point context inference can introduce numerical inconsistencies across platforms, causing entropy-decoding failures. To address these practical challenges, we propose COSA-GS, which constructs context without spatial aggregation through anchor-wise causal factorization. Specifically, we use geometry context derived from each anchor's coordinates to model a compact learnable anchor latent. The anchor latent is then fused with the geometry context to form an anchor context for attribute coding. The resulting context model features a simple architecture composed solely of linear transformations and activations. We train COSA-GS using rate--distortion optimization with adaptive Gaussian pruning. Further, we develop quantization-aware training and integer inference for the context model to achieve bit-exact consistency of entropy-decoded symbols across platforms. Experiments demonstrate that COSA-GS achieves state-of-the-art compression performance while retaining fast and consistent cross-platform decoding, providing a simple yet effective framework for practical 3DGS compression. Code is available at https://github.com/pengpeng-yu/COSA-GS.

==> (inline-0) <==
\begin{tabular}{crrrrrrr}
    \toprule
    Dataset & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{PSNR} & \multicolumn{1}{c}{SSIM} & \multicolumn{1}{c}{LPIPS} & \multicolumn{1}{c}{\shortstack{Size\\(MiB)}} & \multicolumn{1}{c}{\shortstack{Total Enc.\\(s)}} & \multicolumn{1}{c}{\shortstack{Total Dec.\\(s)}} \\
    \midrule
    \multirow{5}[2]{*}{Mip-NeRF360} & 0.0006 & 28.0353 & 0.8140 & 0.2299 & 8.7942 & 0.0925 & 0.1144 \\
        & 0.0010 & 27.9336 & 0.8109 & 0.2373 & 6.7579 & 0.0845 & 0.1061 \\
        & 0.0020 & 27.7153 & 0.8013 & 0.2567 & 4.3219 & 0.0652 & 0.0833 \\
        & 0.0040 & 27.2716 & 0.7796 & 0.2924 & 2.5008 & 0.0493 & 0.0657 \\
        & 0.0080 & 26.6699 & 0.7457 & 0.3348 & 1.3683 & 0.0375 & 0.0462 \\
    \midrule
    \multirow{5}[2]{*}{DeepBlending} & 0.0010 & 30.6693 & 0.9116 & 0.2514 & 3.4592 & 0.0451 & 0.0605 \\
        & 0.0020 & 30.6049 & 0.9110 & 0.2564 & 2.4439 & 0.0425 & 0.0525 \\
        & 0.0040 & 30.4742 & 0.9076 & 0.2665 & 1.6032 & 0.0394 & 0.0454 \\
        & 0.0080 & 30.1275 & 0.9011 & 0.2827 & 1.0234 & 0.0295 & 0.0346 \\
        & 0.0160 & 29.6381 & 0.8915 & 0.3031 & 0.6472 & 0.0240 & 0.0264 \\
    \midrule
    \multirow{5}[2]{*}{Tanks\&Temples} & 0.0010 & 24.5780 & 0.8591 & 0.1715 & 5.1807 & 0.0603 & 0.0791 \\
        & 0.0020 & 24.4219 & 0.8550 & 0.1799 & 3.8597 & 0.0499 & 0.0722 \\
        & 0.0040 & 24.2998 & 0.8483 & 0.1959 & 2.6422 & 0.0449 & 0.0574 \\
        & 0.0080 & 24.0663 & 0.8347 & 0.2213 & 1.6750 & 0.0353 & 0.0468 \\
        & 0.0160 & 23.5543 & 0.8127 & 0.2561 & 1.0202 & 0.0313 & 0.0394 \\
    \midrule
    \multirow{5}[2]{*}{BungeeNeRF} & 0.0002 & 27.2707 & 0.8805 & 0.1915 & 16.9620 & 0.1626 & 0.1775 \\
        & 0.0004 & 27.1533 & 0.8730 & 0.2081 & 12.9142 & 0.1445 & 0.1561 \\
        & 0.0006 & 26.9704 & 0.8631 & 0.2243 & 10.5382 & 0.1223 & 0.1480 \\
        & 0.0008 & 26.7743 & 0.8527 & 0.2395 & 8.9226 & 0.0980 & 0.1224 \\
        & 0.0010 & 26.5272 & 0.8417 & 0.2534 & 7.7347 & 0.0927 & 0.1151 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{crrrrrrr}
    \toprule
    Dataset & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{PSNR} & \multicolumn{1}{c}{SSIM} & \multicolumn{1}{c}{LPIPS} & \multicolumn{1}{c}{\shortstack{Size\\(MiB)}} & \multicolumn{1}{c}{\shortstack{Total Enc.\\(s)}} & \multicolumn{1}{c}{\shortstack{Total Dec.\\(s)}} \\
    \midrule
    \multirow{5}[2]{*}{Mip-NeRF360} & 0.0006 & 27.9403 & 0.8120 & 0.2340 & 8.5471 & 0.0895 & 0.1118 \\
        & 0.0010 & 27.8560 & 0.8089 & 0.2416 & 6.5575 & 0.0801 & 0.1012 \\
        & 0.0020 & 27.6126 & 0.7985 & 0.2628 & 4.1960 & 0.0636 & 0.0813 \\
        & 0.0040 & 27.1765 & 0.7757 & 0.2982 & 2.4203 & 0.0480 & 0.0619 \\
        & 0.0080 & 26.5370 & 0.7408 & 0.3409 & 1.3158 & 0.0356 & 0.0442 \\
    \midrule
    \multirow{5}[2]{*}{DeepBlending} & 0.0010 & 30.5756 & 0.9117 & 0.2525 & 3.3463 & 0.0448 & 0.0595 \\
        & 0.0020 & 30.5802 & 0.9101 & 0.2583 & 2.3720 & 0.0426 & 0.0553 \\
        & 0.0040 & 30.3981 & 0.9067 & 0.2689 & 1.5820 & 0.0337 & 0.0411 \\
        & 0.0080 & 30.0710 & 0.9008 & 0.2841 & 1.0146 & 0.0280 & 0.0326 \\
        & 0.0160 & 29.6241 & 0.8923 & 0.3025 & 0.6383 & 0.0243 & 0.0308 \\
    \midrule
    \multirow{5}[2]{*}{Tanks\&Temples} & 0.0010 & 24.4956 & 0.8565 & 0.1769 & 5.0108 & 0.0582 & 0.0815 \\
        & 0.0020 & 24.3150 & 0.8528 & 0.1858 & 3.7345 & 0.0512 & 0.0698 \\
        & 0.0040 & 24.2215 & 0.8448 & 0.2019 & 2.5687 & 0.0437 & 0.0561 \\
        & 0.0080 & 23.8591 & 0.8300 & 0.2287 & 1.6378 & 0.0349 & 0.0438 \\
        & 0.0160 & 23.4090 & 0.8072 & 0.2631 & 0.9933 & 0.0305 & 0.0331 \\
    \midrule
    \multirow{5}[2]{*}{BungeeNeRF} & 0.0002 & 27.2069 & 0.8775 & 0.1979 & 16.5453 & 0.1597 & 0.1747 \\
        & 0.0004 & 27.0739 & 0.8686 & 0.2151 & 12.6449 & 0.1425 & 0.1500 \\
        & 0.0006 & 26.8656 & 0.8581 & 0.2320 & 10.3558 & 0.1263 & 0.1317 \\
        & 0.0008 & 26.6451 & 0.8472 & 0.2470 & 8.7959 & 0.0986 & 0.1182 \\
        & 0.0010 & 26.4055 & 0.8362 & 0.2602 & 7.6483 & 0.0968 & 0.1111 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{crrrrrrr}
    \toprule
    Dataset & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{PSNR} & \multicolumn{1}{c}{SSIM} & \multicolumn{1}{c}{LPIPS} & \multicolumn{1}{c}{\shortstack{Size\\(MiB)}} & \multicolumn{1}{c}{\shortstack{Total Enc.\\(s)}} & \multicolumn{1}{c}{\shortstack{Total Dec.\\(s)}} \\
    \midrule
    \multirow{5}[2]{*}{Mip-NeRF360} & 0.0006 & 27.9519 & 0.8119 & 0.2344 & 8.6746 & 0.1068 & 0.1206 \\
        & 0.0010 & 27.8611 & 0.8089 & 0.2417 & 6.7016 & 0.1013 & 0.1099 \\
        & 0.0020 & 27.6498 & 0.8016 & 0.2579 & 4.4722 & 0.0894 & 0.0958 \\
        & 0.0040 & 27.2489 & 0.7822 & 0.2900 & 2.5831 & 0.0713 & 0.0762 \\
        & 0.0080 & 26.6939 & 0.7560 & 0.3249 & 1.4831 & 0.0609 & 0.0607 \\
    \midrule
    \multirow{5}[2]{*}{DeepBlending} & 0.0010 & 30.6162 & 0.9112 & 0.2532 & 3.4205 & 0.0624 & 0.0651 \\
        & 0.0020 & 30.5719 & 0.9104 & 0.2585 & 2.4474 & 0.0553 & 0.0555 \\
        & 0.0040 & 30.3461 & 0.9069 & 0.2681 & 1.6462 & 0.0519 & 0.0477 \\
        & 0.0080 & 30.0369 & 0.9005 & 0.2843 & 1.0378 & 0.0457 & 0.0395 \\
        & 0.0160 & 29.4052 & 0.8909 & 0.3046 & 0.7079 & 0.0425 & 0.0355 \\
    \midrule
    \multirow{5}[2]{*}{Tanks\&Temples} & 0.0010 & 24.4596 & 0.8567 & 0.1772 & 5.0638 & 0.0813 & 0.0840 \\
        & 0.0020 & 24.3562 & 0.8536 & 0.1836 & 3.9832 & 0.0835 & 0.0824 \\
        & 0.0040 & 24.1183 & 0.8452 & 0.1999 & 2.7325 & 0.0693 & 0.0657 \\
        & 0.0080 & 23.8336 & 0.8315 & 0.2240 & 1.8563 & 0.0618 & 0.0546 \\
        & 0.0160 & 23.4018 & 0.8166 & 0.2440 & 1.2088 & 0.0587 & 0.0499 \\
    \midrule
    \multirow{5}[2]{*}{BungeeNeRF} & 0.0002 & 27.1949 & 0.8772 & 0.1985 & 16.5945 & 0.1876 & 0.2007 \\
        & 0.0004 & 27.0668 & 0.8678 & 0.2168 & 12.6852 & 0.1612 & 0.1699 \\
        & 0.0006 & 26.8308 & 0.8562 & 0.2348 & 10.3753 & 0.1392 & 0.1483 \\
        & 0.0008 & 26.5614 & 0.8441 & 0.2510 & 8.8307 & 0.1243 & 0.1350 \\
        & 0.0010 & 26.3690 & 0.8328 & 0.2640 & 7.6827 & 0.1043 & 0.1164 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{crrrrrrr}
    \toprule
    Dataset & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{PSNR} & \multicolumn{1}{c}{SSIM} & \multicolumn{1}{c}{LPIPS} & \multicolumn{1}{c}{\shortstack{Size\\(MiB)}} & \multicolumn{1}{c}{\shortstack{Total Enc.\\(s)}} & \multicolumn{1}{c}{\shortstack{Total Dec.\\(s)}} \\
    \midrule
    \multirow{5}[2]{*}{Mip-NeRF360} & 0.0006 & 27.8221 & 0.8111 & 0.2333 & 9.1255 & 0.1024 & 0.1176 \\
        & 0.0010 & 27.7373 & 0.8088 & 0.2388 & 7.1409 & 0.0884 & 0.1131 \\
        & 0.0020 & 27.5516 & 0.8022 & 0.2530 & 4.7852 & 0.0728 & 0.0940 \\
        & 0.0040 & 27.2134 & 0.7870 & 0.2799 & 2.8861 & 0.0577 & 0.0717 \\
        & 0.0080 & 26.6940 & 0.7604 & 0.3167 & 1.6292 & 0.0435 & 0.0542 \\
    \midrule
    \multirow{5}[2]{*}{DeepBlending} & 0.0010 & 30.5821 & 0.9114 & 0.2535 & 3.5288 & 0.0461 & 0.0616 \\
        & 0.0020 & 30.4643 & 0.9101 & 0.2585 & 2.5626 & 0.0423 & 0.0550 \\
        & 0.0040 & 30.2951 & 0.9071 & 0.2675 & 1.7497 & 0.0357 & 0.0458 \\
        & 0.0080 & 30.0578 & 0.9024 & 0.2797 & 1.1424 & 0.0342 & 0.0382 \\
        & 0.0160 & 29.5879 & 0.8945 & 0.2976 & 0.7423 & 0.0264 & 0.0309 \\
    \midrule
    \multirow{5}[2]{*}{Tanks\&Temples} & 0.0010 & 24.4810 & 0.8557 & 0.1770 & 5.2962 & 0.0698 & 0.0821 \\
        & 0.0020 & 24.2953 & 0.8521 & 0.1839 & 4.0183 & 0.0531 & 0.0773 \\
        & 0.0040 & 24.0520 & 0.8449 & 0.1973 & 2.8573 & 0.0498 & 0.0610 \\
        & 0.0080 & 23.8300 & 0.8335 & 0.2188 & 1.8784 & 0.0397 & 0.0516 \\
        & 0.0160 & 23.3851 & 0.8141 & 0.2497 & 1.1736 & 0.0317 & 0.0381 \\
    \midrule
    \multirow{5}[2]{*}{BungeeNeRF} & 0.0002 & 27.2837 & 0.8813 & 0.1900 & 17.4554 & 0.1752 & 0.1839 \\
        & 0.0004 & 27.2082 & 0.8765 & 0.2015 & 13.7652 & 0.1532 & 0.1696 \\
        & 0.0006 & 27.0993 & 0.8701 & 0.2140 & 11.5439 & 0.1410 & 0.1540 \\
        & 0.0008 & 26.9425 & 0.8628 & 0.2259 & 9.9990 & 0.1226 & 0.1346 \\
        & 0.0010 & 26.7970 & 0.8552 & 0.2371 & 8.8402 & 0.1098 & 0.1343 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcrrrrrr}
    \toprule
    Scene & $\lambda$ & PSNR & SSIM & LPIPS & Size (MiB) & \shortstack{Total Enc.\\(s)} & \shortstack{Total Dec.\\(s)} \\
    \midrule
    bicycle & \multirow{9}[2]{*}{0.0006} & 25.2835 & 0.7478 & 0.2630 & 12.0663 & 0.1225 & 0.1521 \\
    bonsai &     & 33.2550 & 0.9499 & 0.1793 & 5.3596 & 0.0730 & 0.0851 \\
    counter &     & 30.1227 & 0.9201 & 0.1821 & 5.9570 & 0.0600 & 0.0804 \\
    flowers &     & 21.4197 & 0.5845 & 0.3740 & 10.2681 & 0.1022 & 0.1288 \\
    garden &     & 27.4425 & 0.8475 & 0.1485 & 12.0146 & 0.1177 & 0.1481 \\
    kitchen &     & 32.1876 & 0.9330 & 0.1196 & 6.8020 & 0.0732 & 0.0881 \\
    room &     & 32.6127 & 0.9315 & 0.1897 & 4.5917 & 0.0527 & 0.0732 \\
    stump &     & 26.7639 & 0.7668 & 0.2622 & 9.8609 & 0.1029 & 0.1239 \\
    treehill &     & 23.2300 & 0.6445 & 0.3508 & 12.2276 & 0.1285 & 0.1496 \\
    \midrule
    bicycle & \multirow{9}[2]{*}{0.0010} & 25.2325 & 0.7435 & 0.2736 & 9.1301 & 0.1160 & 0.1732 \\
    bonsai &     & 33.1168 & 0.9481 & 0.1831 & 4.1727 & 0.0620 & 0.0806 \\
    counter &     & 29.9507 & 0.9163 & 0.1901 & 4.8722 & 0.0531 & 0.0730 \\
    flowers &     & 21.3906 & 0.5809 & 0.3804 & 7.6977 & 0.0887 & 0.1148 \\
    garden &     & 27.2319 & 0.8383 & 0.1669 & 8.8459 & 0.0972 & 0.1209 \\
    kitchen &     & 32.0005 & 0.9307 & 0.1236 & 5.3657 & 0.0791 & 0.0823 \\
    room &     & 32.5008 & 0.9295 & 0.1951 & 3.6470 & 0.0475 & 0.0656 \\
    stump &     & 26.7780 & 0.7671 & 0.2658 & 7.8484 & 0.1101 & 0.1133 \\
    treehill &     & 23.2004 & 0.6437 & 0.3568 & 9.2416 & 0.1066 & 0.1309 \\
    \midrule
    bicycle & \multirow{9}[2]{*}{0.0020} & 25.0605 & 0.7246 & 0.3047 & 5.5231 & 0.0939 & 0.1085 \\
    bonsai &     & 32.6956 & 0.9429 & 0.1927 & 2.8403 & 0.0523 & 0.0658 \\
    counter &     & 29.8797 & 0.9117 & 0.1996 & 3.4529 & 0.0469 & 0.0613 \\
    flowers &     & 21.3864 & 0.5759 & 0.3933 & 4.9822 & 0.0692 & 0.0891 \\
    garden &     & 26.6755 & 0.8081 & 0.2223 & 5.1080 & 0.0695 & 0.0978 \\
    kitchen &     & 31.6032 & 0.9247 & 0.1352 & 3.4629 & 0.0559 & 0.0702 \\
    room &     & 32.2424 & 0.9234 & 0.2113 & 2.4427 & 0.0421 & 0.0549 \\
    stump &     & 26.7188 & 0.7610 & 0.2786 & 5.2909 & 0.0692 & 0.0937 \\
    treehill &     & 23.1756 & 0.6395 & 0.3727 & 5.7940 & 0.0874 & 0.1084 \\
    \midrule
    bicycle & \multirow{9}[2]{*}{0.0040} & 24.5539 & 0.6813 & 0.3533 & 3.0359 & 0.0673 & 0.0838 \\
    bonsai &     & 31.9820 & 0.9333 & 0.2108 & 1.8443 & 0.0424 & 0.0706 \\
    counter &     & 29.3429 & 0.8968 & 0.2262 & 2.2085 & 0.0380 & 0.0480 \\
    flowers &     & 21.2963 & 0.5601 & 0.4171 & 3.0681 & 0.0511 & 0.0747 \\
    garden &     & 25.7611 & 0.7464 & 0.3083 & 2.5326 & 0.0465 & 0.0605 \\
    kitchen &     & 31.0339 & 0.9140 & 0.1567 & 2.0040 & 0.0431 & 0.0584 \\
    room &     & 31.7583 & 0.9127 & 0.2391 & 1.4926 & 0.0324 & 0.0406 \\
    stump &     & 26.5431 & 0.7482 & 0.3108 & 3.1088 & 0.0527 & 0.0693 \\
    treehill &     & 23.1733 & 0.6237 & 0.4088 & 3.2123 & 0.0697 & 0.0856 \\
    \midrule
    bicycle & \multirow{9}[2]{*}{0.0080} & 24.0106 & 0.6258 & 0.4050 & 1.6033 & 0.0517 & 0.0644 \\
    bonsai &     & 31.1515 & 0.9176 & 0.2372 & 1.1353 & 0.0345 & 0.0412 \\
    counter &     & 28.7681 & 0.8781 & 0.2572 & 1.2999 & 0.0306 & 0.0368 \\
    flowers &     & 21.0336 & 0.5309 & 0.4489 & 1.7634 & 0.0392 & 0.0499 \\
    garden &     & 24.6643 & 0.6616 & 0.3909 & 1.1751 & 0.0300 & 0.0358 \\
    kitchen &     & 30.1894 & 0.8967 & 0.1910 & 1.1434 & 0.0333 & 0.0401 \\
    room &     & 31.3093 & 0.8999 & 0.2666 & 0.8865 & 0.0260 & 0.0296 \\
    stump &     & 25.9752 & 0.7087 & 0.3624 & 1.6359 & 0.0396 & 0.0514 \\
    treehill &     & 22.9273 & 0.5919 & 0.4542 & 1.6716 & 0.0524 & 0.0671 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcrrrrrr}
    \toprule
    Scene & $\lambda$ & PSNR & SSIM & LPIPS & Size (MiB) & \shortstack{Total Enc.\\(s)} & \shortstack{Total Dec.\\(s)} \\
    \midrule
    drjohnson & \multirow{2}[2]{*}{0.0010} & 30.0368 & 0.9088 & 0.2509 & 3.8020 & 0.0475 & 0.0641 \\
    playroom &     & 31.3019 & 0.9144 & 0.2519 & 3.1163 & 0.0427 & 0.0568 \\
    \midrule
    drjohnson & \multirow{2}[2]{*}{0.0020} & 30.0120 & 0.9087 & 0.2544 & 2.6861 & 0.0489 & 0.0579 \\
    playroom &     & 31.1977 & 0.9133 & 0.2584 & 2.2017 & 0.0362 & 0.0471 \\
    \midrule
    drjohnson & \multirow{2}[2]{*}{0.0040} & 29.8398 & 0.9043 & 0.2659 & 1.7732 & 0.0394 & 0.0514 \\
    playroom &     & 31.1085 & 0.9109 & 0.2671 & 1.4331 & 0.0395 & 0.0395 \\
    \midrule
    drjohnson & \multirow{2}[2]{*}{0.0080} & 29.4591 & 0.8959 & 0.2846 & 1.1316 & 0.0309 & 0.0378 \\
    playroom &     & 30.7960 & 0.9064 & 0.2808 & 0.9152 & 0.0282 & 0.0314 \\
    \midrule
    drjohnson & \multirow{2}[2]{*}{0.0160} & 28.9196 & 0.8841 & 0.3059 & 0.7131 & 0.0257 & 0.0284 \\
    playroom &     & 30.3566 & 0.8989 & 0.3002 & 0.5814 & 0.0224 & 0.0244 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcrrrrrr}
    \toprule
    Scene & $\lambda$ & PSNR & SSIM & LPIPS & Size (MiB) & \shortstack{Total Enc.\\(s)} & \shortstack{Total Dec.\\(s)} \\
    \midrule
    train & \multirow{2}[2]{*}{0.0010} & 22.9447 & 0.8288 & 0.2014 & 5.2069 & 0.0588 & 0.0759 \\
    truck &     & 26.2113 & 0.8893 & 0.1415 & 5.1546 & 0.0618 & 0.0823 \\
    \midrule
    train & \multirow{2}[2]{*}{0.0020} & 22.7386 & 0.8246 & 0.2082 & 4.0864 & 0.0472 & 0.0708 \\
    truck &     & 26.1053 & 0.8854 & 0.1516 & 3.6329 & 0.0525 & 0.0737 \\
    \midrule
    train & \multirow{2}[2]{*}{0.0040} & 22.7198 & 0.8194 & 0.2206 & 2.9058 & 0.0443 & 0.0590 \\
    truck &     & 25.8799 & 0.8771 & 0.1713 & 2.3787 & 0.0455 & 0.0558 \\
    \midrule
    train & \multirow{2}[2]{*}{0.0080} & 22.5913 & 0.8067 & 0.2421 & 1.8879 & 0.0376 & 0.0469 \\
    truck &     & 25.5414 & 0.8626 & 0.2005 & 1.4621 & 0.0329 & 0.0467 \\
    \midrule
    train & \multirow{2}[2]{*}{0.0160} & 22.1488 & 0.7839 & 0.2745 & 1.1577 & 0.0314 & 0.0439 \\
    truck &     & 24.9598 & 0.8415 & 0.2377 & 0.8828 & 0.0311 & 0.0348 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcrrrrrr}
    \toprule
    Scene & $\lambda$ & PSNR & SSIM & LPIPS & Size (MiB) & \shortstack{Total Enc.\\(s)} & \shortstack{Total Dec.\\(s)} \\
    \midrule
    amsterdam & \multirow{6}[2]{*}{0.0002} & 27.4387 & 0.9010 & 0.1643 & 18.2302 & 0.1678 & 0.2007 \\
    bilbao &     & 27.8780 & 0.8871 & 0.1782 & 16.9360 & 0.1592 & 0.1693 \\
    hollywood &     & 24.8905 & 0.7974 & 0.2851 & 17.0617 & 0.1647 & 0.1800 \\
    pompidou &     & 25.8096 & 0.8631 & 0.2114 & 17.6858 & 0.1620 & 0.1643 \\
    quebec &     & 30.6954 & 0.9450 & 0.1333 & 14.3947 & 0.1385 & 0.1504 \\
    rome &     & 26.9121 & 0.8895 & 0.1770 & 17.4639 & 0.1832 & 0.2005 \\
    \midrule
    amsterdam & \multirow{6}[2]{*}{0.0004} & 27.2421 & 0.8889 & 0.1899 & 13.5120 & 0.1410 & 0.1621 \\
    bilbao &     & 27.7605 & 0.8766 & 0.2025 & 12.8203 & 0.1406 & 0.1626 \\
    hollywood &     & 24.8016 & 0.7900 & 0.2995 & 13.5226 & 0.1394 & 0.1611 \\
    pompidou &     & 25.7204 & 0.8563 & 0.2253 & 13.2813 & 0.1643 & 0.1500 \\
    quebec &     & 30.5626 & 0.9426 & 0.1413 & 11.1445 & 0.1223 & 0.1484 \\
    rome &     & 26.8327 & 0.8834 & 0.1901 & 13.2042 & 0.1598 & 0.1526 \\
    \midrule
    amsterdam & \multirow{6}[2]{*}{0.0006} & 27.0096 & 0.8741 & 0.2151 & 10.8353 & 0.1348 & 0.1480 \\
    bilbao &     & 27.5435 & 0.8626 & 0.2248 & 10.3477 & 0.1199 & 0.1300 \\
    hollywood &     & 24.7597 & 0.7820 & 0.3115 & 11.2703 & 0.1174 & 0.1302 \\
    pompidou &     & 25.5063 & 0.8465 & 0.2400 & 10.8017 & 0.1275 & 0.1497 \\
    quebec &     & 30.4673 & 0.9399 & 0.1488 & 9.2429 & 0.0957 & 0.1327 \\
    rome &     & 26.5357 & 0.8735 & 0.2055 & 10.7311 & 0.1388 & 0.1976 \\
    \midrule
    amsterdam & \multirow{6}[2]{*}{0.0008} & 26.7508 & 0.8588 & 0.2370 & 9.0223 & 0.1022 & 0.1307 \\
    bilbao &     & 27.3364 & 0.8510 & 0.2416 & 8.6649 & 0.0995 & 0.1146 \\
    hollywood &     & 24.6343 & 0.7711 & 0.3256 & 9.6504 & 0.0914 & 0.1302 \\
    pompidou &     & 25.1719 & 0.8339 & 0.2556 & 9.1466 & 0.0987 & 0.1313 \\
    quebec &     & 30.3722 & 0.9373 & 0.1564 & 7.9632 & 0.0838 & 0.1059 \\
    rome &     & 26.3801 & 0.8639 & 0.2205 & 9.0883 & 0.1123 & 0.1214 \\
    \midrule
    amsterdam & \multirow{6}[2]{*}{0.0010} & 26.4696 & 0.8426 & 0.2577 & 7.7320 & 0.1017 & 0.1194 \\
    bilbao &     & 27.0632 & 0.8405 & 0.2552 & 7.4388 & 0.1043 & 0.1202 \\
    hollywood &     & 24.4624 & 0.7586 & 0.3401 & 8.4083 & 0.0896 & 0.1093 \\
    pompidou &     & 24.9057 & 0.8216 & 0.2679 & 7.9541 & 0.0832 & 0.1082 \\
    quebec &     & 30.1583 & 0.9331 & 0.1651 & 6.9761 & 0.0852 & 0.1102 \\
    rome &     & 26.1039 & 0.8538 & 0.2346 & 7.8988 & 0.0919 & 0.1230 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcrrrrrr}
    \toprule
    Scene & $\lambda$ & PSNR & SSIM & LPIPS & Size (MiB) & \shortstack{Total Enc.\\(s)} & \shortstack{Total Dec.\\(s)} \\
    \midrule
    bicycle & \multirow{9}[2]{*}{0.0006} & 25.1977 & 0.7457 & 0.2677 & 11.6525 & 0.1280 & 0.1498 \\
    bonsai &     & 33.1701 & 0.9493 & 0.1813 & 5.2926 & 0.0691 & 0.0865 \\
    counter &     & 29.9499 & 0.9185 & 0.1851 & 5.8135 & 0.0579 & 0.0781 \\
    flowers &     & 21.4071 & 0.5816 & 0.3784 & 9.9852 & 0.1009 & 0.1279 \\
    garden &     & 27.3482 & 0.8442 & 0.1551 & 11.6989 & 0.1169 & 0.1352 \\
    kitchen &     & 32.0032 & 0.9306 & 0.1225 & 6.6229 & 0.0757 & 0.0878 \\
    room &     & 32.4597 & 0.9301 & 0.1934 & 4.4935 & 0.0525 & 0.0717 \\
    stump &     & 26.7547 & 0.7652 & 0.2668 & 9.5308 & 0.0905 & 0.1272 \\
    treehill &     & 23.1717 & 0.6428 & 0.3560 & 11.8340 & 0.1144 & 0.1422 \\
    \midrule
    bicycle & \multirow{9}[2]{*}{0.0010} & 25.1798 & 0.7404 & 0.2795 & 8.6910 & 0.1144 & 0.1293 \\
    bonsai &     & 33.0185 & 0.9472 & 0.1854 & 4.1009 & 0.0597 & 0.0766 \\
    counter &     & 29.8207 & 0.9158 & 0.1908 & 4.7608 & 0.0531 & 0.0940 \\
    flowers &     & 21.3845 & 0.5791 & 0.3847 & 7.4766 & 0.0872 & 0.1108 \\
    garden &     & 27.1379 & 0.8340 & 0.1758 & 8.6039 & 0.1004 & 0.1174 \\
    kitchen &     & 31.8189 & 0.9284 & 0.1268 & 5.2713 & 0.0705 & 0.0825 \\
    room &     & 32.3367 & 0.9280 & 0.1990 & 3.5764 & 0.0488 & 0.0643 \\
    stump &     & 26.7654 & 0.7650 & 0.2706 & 7.5947 & 0.0837 & 0.1082 \\
    treehill &     & 23.2418 & 0.6420 & 0.3623 & 8.9419 & 0.1026 & 0.1273 \\
    \midrule
    bicycle & \multirow{9}[2]{*}{0.0020} & 24.9983 & 0.7206 & 0.3118 & 5.3526 & 0.0848 & 0.1045 \\
    bonsai &     & 32.5349 & 0.9418 & 0.1959 & 2.7935 & 0.0511 & 0.0659 \\
    counter &     & 29.6267 & 0.9091 & 0.2042 & 3.3737 & 0.0471 & 0.0608 \\
    flowers &     & 21.3542 & 0.5714 & 0.3999 & 4.8043 & 0.0657 & 0.0928 \\
    garden &     & 26.5740 & 0.8022 & 0.2339 & 4.9823 & 0.0727 & 0.0878 \\
    kitchen &     & 31.4120 & 0.9216 & 0.1395 & 3.3833 & 0.0555 & 0.0692 \\
    room &     & 32.1010 & 0.9219 & 0.2156 & 2.3999 & 0.0414 & 0.0546 \\
    stump &     & 26.7142 & 0.7614 & 0.2841 & 5.1209 & 0.0681 & 0.0915 \\
    treehill &     & 23.1985 & 0.6365 & 0.3807 & 5.5531 & 0.0856 & 0.1049 \\
    \midrule
    bicycle & \multirow{9}[2]{*}{0.0040} & 24.5236 & 0.6766 & 0.3611 & 2.8992 & 0.0641 & 0.0801 \\
    bonsai &     & 31.8558 & 0.9315 & 0.2146 & 1.8110 & 0.0413 & 0.0519 \\
    counter &     & 29.2352 & 0.8957 & 0.2284 & 2.1616 & 0.0372 & 0.0471 \\
    flowers &     & 21.2158 & 0.5535 & 0.4240 & 2.9386 & 0.0492 & 0.0648 \\
    garden &     & 25.6422 & 0.7385 & 0.3186 & 2.4537 & 0.0456 & 0.0673 \\
    kitchen &     & 30.8350 & 0.9111 & 0.1611 & 1.9582 & 0.0423 & 0.0547 \\
    room &     & 31.6762 & 0.9111 & 0.2426 & 1.4816 & 0.0318 & 0.0392 \\
    stump &     & 26.5135 & 0.7436 & 0.3174 & 3.0097 & 0.0534 & 0.0683 \\
    treehill &     & 23.0915 & 0.6193 & 0.4164 & 3.0693 & 0.0672 & 0.0833 \\
    \midrule
    bicycle & \multirow{9}[2]{*}{0.0080} & 23.8629 & 0.6172 & 0.4140 & 1.4905 & 0.0469 & 0.0600 \\
    bonsai &     & 30.9042 & 0.9145 & 0.2424 & 1.1146 & 0.0323 & 0.0395 \\
    counter &     & 28.5802 & 0.8752 & 0.2620 & 1.2757 & 0.0285 & 0.0337 \\
    flowers &     & 20.9496 & 0.5234 & 0.4564 & 1.6807 & 0.0369 & 0.0459 \\
    garden &     & 24.5411 & 0.6536 & 0.3978 & 1.1307 & 0.0300 & 0.0345 \\
    kitchen &     & 30.0107 & 0.8938 & 0.1951 & 1.1223 & 0.0328 & 0.0383 \\
    room &     & 31.1372 & 0.8982 & 0.2697 & 0.8780 & 0.0258 & 0.0288 \\
    stump &     & 25.9571 & 0.7038 & 0.3691 & 1.5647 & 0.0375 & 0.0536 \\
    treehill &     & 22.8900 & 0.5873 & 0.4613 & 1.5848 & 0.0498 & 0.0635 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcrrrrrr}
    \toprule
    Scene & $\lambda$ & PSNR & SSIM & LPIPS & Size (MiB) & \shortstack{Total Enc.\\(s)} & \shortstack{Total Dec.\\(s)} \\
    \midrule
    drjohnson & \multirow{2}[2]{*}{0.0010} & 29.9732 & 0.9093 & 0.2519 & 3.6608 & 0.0482 & 0.0638 \\
    playroom &     & 31.1780 & 0.9142 & 0.2532 & 3.0318 & 0.0414 & 0.0553 \\
    \midrule
    drjohnson & \multirow{2}[2]{*}{0.0020} & 29.9998 & 0.9077 & 0.2574 & 2.6012 & 0.0463 & 0.0545 \\
    playroom &     & 31.1607 & 0.9125 & 0.2591 & 2.1429 & 0.0389 & 0.0561 \\
    \midrule
    drjohnson & \multirow{2}[2]{*}{0.0040} & 29.8081 & 0.9040 & 0.2671 & 1.7314 & 0.0347 & 0.0444 \\
    playroom &     & 30.9881 & 0.9094 & 0.2708 & 1.4326 & 0.0327 & 0.0378 \\
    \midrule
    drjohnson & \multirow{2}[2]{*}{0.0080} & 29.4251 & 0.8962 & 0.2856 & 1.1180 & 0.0303 & 0.0351 \\
    playroom &     & 30.7169 & 0.9054 & 0.2827 & 0.9112 & 0.0257 & 0.0301 \\
    \midrule
    drjohnson & \multirow{2}[2]{*}{0.0160} & 28.9561 & 0.8864 & 0.3045 & 0.6970 & 0.0262 & 0.0343 \\
    playroom &     & 30.2921 & 0.8982 & 0.3005 & 0.5795 & 0.0224 & 0.0272 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcrrrrrr}
    \toprule
    Scene & $\lambda$ & PSNR & SSIM & LPIPS & Size (MiB) & \shortstack{Total Enc.\\(s)} & \shortstack{Total Dec.\\(s)} \\
    \midrule
    train & \multirow{2}[2]{*}{0.0010} & 22.8962 & 0.8260 & 0.2069 & 4.9931 & 0.0581 & 0.0723 \\
    truck &     & 26.0951 & 0.8871 & 0.1469 & 5.0286 & 0.0582 & 0.0907 \\
    \midrule
    train & \multirow{2}[2]{*}{0.0020} & 22.6636 & 0.8229 & 0.2137 & 3.9408 & 0.0481 & 0.0696 \\
    truck &     & 25.9664 & 0.8827 & 0.1580 & 3.5281 & 0.0542 & 0.0701 \\
    \midrule
    train & \multirow{2}[2]{*}{0.0040} & 22.7186 & 0.8160 & 0.2267 & 2.8295 & 0.0438 & 0.0569 \\
    truck &     & 25.7244 & 0.8736 & 0.1770 & 2.3080 & 0.0436 & 0.0552 \\
    \midrule
    train & \multirow{2}[2]{*}{0.0080} & 22.3242 & 0.8011 & 0.2500 & 1.8518 & 0.0353 & 0.0450 \\
    truck &     & 25.3941 & 0.8589 & 0.2074 & 1.4238 & 0.0346 & 0.0426 \\
    \midrule
    train & \multirow{2}[2]{*}{0.0160} & 21.9496 & 0.7782 & 0.2809 & 1.1275 & 0.0296 & 0.0348 \\
    truck &     & 24.8685 & 0.8363 & 0.2454 & 0.8591 & 0.0313 & 0.0313 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcrrrrrr}
    \toprule
    Scene & $\lambda$ & PSNR & SSIM & LPIPS & Size (MiB) & \shortstack{Total Enc.\\(s)} & \shortstack{Total Dec.\\(s)} \\
    \midrule
    amsterdam & \multirow{6}[2]{*}{0.0002} & 27.2770 & 0.8953 & 0.1749 & 17.7631 & 0.1830 & 0.1868 \\
    bilbao &     & 27.8415 & 0.8852 & 0.1827 & 16.5058 & 0.1532 & 0.1831 \\
    hollywood &     & 24.8069 & 0.7917 & 0.2969 & 16.5321 & 0.1488 & 0.1635 \\
    pompidou &     & 25.6741 & 0.8595 & 0.2166 & 17.2445 & 0.1768 & 0.1688 \\
    quebec &     & 30.7004 & 0.9445 & 0.1355 & 14.1288 & 0.1334 & 0.1486 \\
    rome &     & 26.9417 & 0.8884 & 0.1809 & 17.0978 & 0.1628 & 0.1975 \\
    \midrule
    amsterdam & \multirow{6}[2]{*}{0.0004} & 27.0565 & 0.8819 & 0.2014 & 13.2343 & 0.1689 & 0.1572 \\
    bilbao &     & 27.7092 & 0.8728 & 0.2095 & 12.5271 & 0.1567 & 0.1611 \\
    hollywood &     & 24.7570 & 0.7824 & 0.3096 & 13.0967 & 0.1328 & 0.1384 \\
    pompidou &     & 25.5832 & 0.8524 & 0.2307 & 13.0112 & 0.1349 & 0.1501 \\
    quebec &     & 30.5751 & 0.9417 & 0.1443 & 10.9900 & 0.1202 & 0.1450 \\
    rome &     & 26.7623 & 0.8807 & 0.1954 & 13.0101 & 0.1412 & 0.1485 \\
    \midrule
    amsterdam & \multirow{6}[2]{*}{0.0006} & 26.7930 & 0.8660 & 0.2265 & 10.6481 & 0.1243 & 0.1434 \\
    bilbao &     & 27.4957 & 0.8594 & 0.2315 & 10.1682 & 0.1203 & 0.1258 \\
    hollywood &     & 24.6408 & 0.7731 & 0.3237 & 10.9535 & 0.1191 & 0.1342 \\
    pompidou &     & 25.3676 & 0.8415 & 0.2461 & 10.6087 & 0.1457 & 0.1322 \\
    quebec &     & 30.3562 & 0.9381 & 0.1531 & 9.1527 & 0.1242 & 0.1230 \\
    rome &     & 26.5402 & 0.8703 & 0.2112 & 10.6036 & 0.1239 & 0.1319 \\
    \midrule
    amsterdam & \multirow{6}[2]{*}{0.0008} & 26.5223 & 0.8492 & 0.2484 & 8.9210 & 0.1096 & 0.1193 \\
    bilbao &     & 27.2346 & 0.8469 & 0.2487 & 8.5423 & 0.0930 & 0.1163 \\
    hollywood &     & 24.5018 & 0.7618 & 0.3378 & 9.4184 & 0.1023 & 0.1252 \\
    pompidou &     & 25.0463 & 0.8299 & 0.2595 & 9.0049 & 0.0976 & 0.1160 \\
    quebec &     & 30.2854 & 0.9352 & 0.1614 & 7.8817 & 0.0795 & 0.1108 \\
    rome &     & 26.2800 & 0.8599 & 0.2261 & 9.0068 & 0.1099 & 0.1218 \\
    \midrule
    amsterdam & \multirow{6}[2]{*}{0.0010} & 26.2470 & 0.8335 & 0.2675 & 7.6850 & 0.0988 & 0.1225 \\
    bilbao &     & 27.0009 & 0.8359 & 0.2607 & 7.3670 & 0.1041 & 0.1049 \\
    hollywood &     & 24.3468 & 0.7488 & 0.3510 & 8.2345 & 0.0970 & 0.1074 \\
    pompidou &     & 24.7458 & 0.8186 & 0.2724 & 7.8418 & 0.0977 & 0.1049 \\
    quebec &     & 30.0668 & 0.9311 & 0.1700 & 6.9370 & 0.0844 & 0.1069 \\
    rome &     & 26.0255 & 0.8492 & 0.2396 & 7.8243 & 0.0989 & 0.1198 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcrrrrrr}
    \toprule
    Scene & $\lambda$ & PSNR & SSIM & LPIPS & Size (MiB) & \shortstack{Total Enc.\\(s)} & \shortstack{Total Dec.\\(s)} \\
    \midrule
    bicycle & \multirow{9}[2]{*}{0.0006} & 25.2507 & 0.7457 & 0.2681 & 11.9511 & 0.1469 & 0.1661 \\
    bonsai &     & 33.1603 & 0.9491 & 0.1814 & 5.4509 & 0.0845 & 0.0908 \\
    counter &     & 29.9500 & 0.9183 & 0.1854 & 5.8636 & 0.0770 & 0.0864 \\
    flowers &     & 21.3977 & 0.5812 & 0.3790 & 10.0742 & 0.1139 & 0.1361 \\
    garden &     & 27.3605 & 0.8438 & 0.1561 & 11.7687 & 0.1410 & 0.1487 \\
    kitchen &     & 31.9857 & 0.9307 & 0.1227 & 6.7252 & 0.0857 & 0.0986 \\
    room &     & 32.4843 & 0.9303 & 0.1936 & 4.5560 & 0.0682 & 0.0780 \\
    stump &     & 26.7487 & 0.7652 & 0.2669 & 9.6638 & 0.1113 & 0.1265 \\
    treehill &     & 23.2290 & 0.6427 & 0.3566 & 12.0185 & 0.1323 & 0.1547 \\
    \midrule
    bicycle & \multirow{9}[2]{*}{0.0010} & 25.1912 & 0.7414 & 0.2782 & 9.0373 & 0.1434 & 0.1516 \\
    bonsai &     & 33.0202 & 0.9471 & 0.1851 & 4.2498 & 0.0782 & 0.0879 \\
    counter &     & 29.8277 & 0.9156 & 0.1910 & 4.8076 & 0.0707 & 0.0797 \\
    flowers &     & 21.4083 & 0.5802 & 0.3834 & 7.7443 & 0.1167 & 0.1241 \\
    garden &     & 27.1281 & 0.8329 & 0.1780 & 8.6199 & 0.1194 & 0.1277 \\
    kitchen &     & 31.8269 & 0.9284 & 0.1269 & 5.4207 & 0.0803 & 0.0874 \\
    room &     & 32.3404 & 0.9279 & 0.1997 & 3.6750 & 0.0645 & 0.0696 \\
    stump &     & 26.7697 & 0.7653 & 0.2709 & 7.6331 & 0.1079 & 0.1146 \\
    treehill &     & 23.2374 & 0.6417 & 0.3620 & 9.1268 & 0.1308 & 0.1468 \\
    \midrule
    bicycle & \multirow{9}[2]{*}{0.0020} & 25.0996 & 0.7349 & 0.2895 & 6.3999 & 0.1504 & 0.1545 \\
    bonsai &     & 32.5312 & 0.9417 & 0.1970 & 2.8011 & 0.0687 & 0.0762 \\
    counter &     & 29.6193 & 0.9082 & 0.2060 & 3.4045 & 0.0602 & 0.0641 \\
    flowers &     & 21.3893 & 0.5755 & 0.3920 & 5.2168 & 0.1047 & 0.1121 \\
    garden &     & 26.7629 & 0.8111 & 0.2183 & 5.5386 & 0.0974 & 0.1074 \\
    kitchen &     & 31.4370 & 0.9230 & 0.1378 & 3.6384 & 0.0724 & 0.0772 \\
    room &     & 32.1163 & 0.9212 & 0.2176 & 2.4695 & 0.0557 & 0.0559 \\
    stump &     & 26.7178 & 0.7614 & 0.2847 & 5.0807 & 0.0815 & 0.0933 \\
    treehill &     & 23.1746 & 0.6377 & 0.3786 & 5.7007 & 0.1136 & 0.1210 \\
    \midrule
    bicycle & \multirow{9}[2]{*}{0.0040} & 24.6703 & 0.6887 & 0.3517 & 2.9253 & 0.0882 & 0.0980 \\
    bonsai &     & 31.9827 & 0.9345 & 0.2104 & 1.8782 & 0.0642 & 0.0673 \\
    counter &     & 28.9959 & 0.8922 & 0.2314 & 2.3324 & 0.0549 & 0.0541 \\
    flowers &     & 21.2589 & 0.5581 & 0.4180 & 3.0512 & 0.0760 & 0.0837 \\
    garden &     & 26.0143 & 0.7646 & 0.2886 & 2.8767 & 0.0729 & 0.0818 \\
    kitchen &     & 30.8882 & 0.9144 & 0.1542 & 2.2667 & 0.0640 & 0.0669 \\
    room &     & 31.6801 & 0.9110 & 0.2429 & 1.5440 & 0.0498 & 0.0459 \\
    stump &     & 26.6361 & 0.7496 & 0.3107 & 3.0575 & 0.0734 & 0.0810 \\
    treehill &     & 23.1136 & 0.6267 & 0.4021 & 3.3155 & 0.0984 & 0.1073 \\
    \midrule
    bicycle & \multirow{9}[2]{*}{0.0080} & 24.2712 & 0.6677 & 0.3687 & 1.9749 & 0.0911 & 0.1009 \\
    bonsai &     & 30.9077 & 0.9141 & 0.2434 & 1.1040 & 0.0503 & 0.0443 \\
    counter &     & 28.4934 & 0.8697 & 0.2698 & 1.2894 & 0.0450 & 0.0378 \\
    flowers &     & 20.9827 & 0.5290 & 0.4494 & 1.7362 & 0.0628 & 0.0629 \\
    garden &     & 25.1733 & 0.7046 & 0.3555 & 1.4526 & 0.0563 & 0.0551 \\
    kitchen &     & 30.2317 & 0.9014 & 0.1781 & 1.3275 & 0.0556 & 0.0544 \\
    room &     & 31.1220 & 0.9021 & 0.2601 & 1.0212 & 0.0456 & 0.0408 \\
    stump &     & 26.1180 & 0.7144 & 0.3589 & 1.5758 & 0.0583 & 0.0574 \\
    treehill &     & 22.9447 & 0.6012 & 0.4397 & 1.8660 & 0.0836 & 0.0932 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcrrrrrr}
    \toprule
    Scene & $\lambda$ & PSNR & SSIM & LPIPS & Size (MiB) & \shortstack{Total Enc.\\(s)} & \shortstack{Total Dec.\\(s)} \\
    \midrule
    drjohnson & \multirow{2}[2]{*}{0.0010} & 29.9794 & 0.9083 & 0.2535 & 3.7563 & 0.0651 & 0.0693 \\
    playroom &     & 31.2529 & 0.9140 & 0.2530 & 3.0848 & 0.0597 & 0.0610 \\
    \midrule
    drjohnson & \multirow{2}[2]{*}{0.0020} & 29.9069 & 0.9077 & 0.2580 & 2.6702 & 0.0576 & 0.0592 \\
    playroom &     & 31.2368 & 0.9131 & 0.2591 & 2.2246 & 0.0529 & 0.0518 \\
    \midrule
    drjohnson & \multirow{2}[2]{*}{0.0040} & 29.7257 & 0.9040 & 0.2668 & 1.8523 & 0.0536 & 0.0522 \\
    playroom &     & 30.9665 & 0.9099 & 0.2694 & 1.4402 & 0.0502 & 0.0431 \\
    \midrule
    drjohnson & \multirow{2}[2]{*}{0.0080} & 29.4492 & 0.8966 & 0.2849 & 1.1217 & 0.0460 & 0.0401 \\
    playroom &     & 30.6247 & 0.9045 & 0.2838 & 0.9539 & 0.0454 & 0.0390 \\
    \midrule
    drjohnson & \multirow{2}[2]{*}{0.0160} & 28.7005 & 0.8844 & 0.3080 & 0.7685 & 0.0434 & 0.0380 \\
    playroom &     & 30.1098 & 0.8974 & 0.3013 & 0.6472 & 0.0415 & 0.0330 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcrrrrrr}
    \toprule
    Scene & $\lambda$ & PSNR & SSIM & LPIPS & Size (MiB) & \shortstack{Total Enc.\\(s)} & \shortstack{Total Dec.\\(s)} \\
    \midrule
    train & \multirow{2}[2]{*}{0.0010} & 22.8444 & 0.8267 & 0.2069 & 5.0423 & 0.0754 & 0.0799 \\
    truck &     & 26.0748 & 0.8867 & 0.1475 & 5.0854 & 0.0873 & 0.0882 \\
    \midrule
    train & \multirow{2}[2]{*}{0.0020} & 22.7016 & 0.8231 & 0.2138 & 4.0165 & 0.0739 & 0.0716 \\
    truck &     & 26.0107 & 0.8840 & 0.1534 & 3.9499 & 0.0931 & 0.0932 \\
    \midrule
    train & \multirow{2}[2]{*}{0.0040} & 22.4999 & 0.8148 & 0.2286 & 2.8787 & 0.0633 & 0.0615 \\
    truck &     & 25.7366 & 0.8757 & 0.1712 & 2.5863 & 0.0754 & 0.0698 \\
    \midrule
    train & \multirow{2}[2]{*}{0.0080} & 22.2251 & 0.7986 & 0.2544 & 2.0732 & 0.0601 & 0.0502 \\
    truck &     & 25.4420 & 0.8644 & 0.1936 & 1.6395 & 0.0636 & 0.0589 \\
    \midrule
    train & \multirow{2}[2]{*}{0.0160} & 21.9164 & 0.7840 & 0.2691 & 1.2876 & 0.0559 & 0.0467 \\
    truck &     & 24.8872 & 0.8492 & 0.2189 & 1.1300 & 0.0616 & 0.0531 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcrrrrrr}
    \toprule
    Scene & $\lambda$ & PSNR & SSIM & LPIPS & Size (MiB) & \shortstack{Total Enc.\\(s)} & \shortstack{Total Dec.\\(s)} \\
    \midrule
    amsterdam & \multirow{6}[2]{*}{0.0002} & 27.2753 & 0.8947 & 0.1763 & 17.8597 & 0.2041 & 0.2331 \\
    bilbao &     & 27.8726 & 0.8854 & 0.1836 & 16.5345 & 0.1899 & 0.2020 \\
    hollywood &     & 24.7648 & 0.7916 & 0.2983 & 16.5427 & 0.1871 & 0.1848 \\
    pompidou &     & 25.6674 & 0.8592 & 0.2163 & 17.2884 & 0.2035 & 0.2068 \\
    quebec &     & 30.6520 & 0.9441 & 0.1357 & 14.1433 & 0.1546 & 0.1810 \\
    rome &     & 26.9374 & 0.8882 & 0.1809 & 17.1984 & 0.1861 & 0.1967 \\
    \midrule
    amsterdam & \multirow{6}[2]{*}{0.0004} & 27.0388 & 0.8802 & 0.2038 & 13.2845 & 0.1747 & 0.1726 \\
    bilbao &     & 27.7211 & 0.8711 & 0.2127 & 12.5554 & 0.1674 & 0.1758 \\
    hollywood &     & 24.7720 & 0.7831 & 0.3102 & 13.1135 & 0.1521 & 0.1821 \\
    pompidou &     & 25.5549 & 0.8511 & 0.2319 & 13.0397 & 0.1586 & 0.1808 \\
    quebec &     & 30.5611 & 0.9417 & 0.1448 & 11.0298 & 0.1329 & 0.1418 \\
    rome &     & 26.7528 & 0.8796 & 0.1973 & 13.0882 & 0.1819 & 0.1659 \\
    \midrule
    amsterdam & \multirow{6}[2]{*}{0.0006} & 26.7861 & 0.8641 & 0.2297 & 10.6702 & 0.1434 & 0.1612 \\
    bilbao &     & 27.4146 & 0.8569 & 0.2350 & 10.1692 & 0.1486 & 0.1498 \\
    hollywood &     & 24.5272 & 0.7703 & 0.3288 & 10.9451 & 0.1592 & 0.1548 \\
    pompidou &     & 25.2770 & 0.8386 & 0.2483 & 10.6352 & 0.1367 & 0.1546 \\
    quebec &     & 30.4669 & 0.9386 & 0.1536 & 9.1600 & 0.1145 & 0.1260 \\
    rome &     & 26.5130 & 0.8689 & 0.2134 & 10.6721 & 0.1325 & 0.1433 \\
    \midrule
    amsterdam & \multirow{6}[2]{*}{0.0008} & 26.4677 & 0.8456 & 0.2534 & 8.9524 & 0.1218 & 0.1378 \\
    bilbao &     & 27.1479 & 0.8419 & 0.2539 & 8.5982 & 0.1196 & 0.1373 \\
    hollywood &     & 24.3167 & 0.7578 & 0.3440 & 9.4598 & 0.1256 & 0.1326 \\
    pompidou &     & 24.9986 & 0.8273 & 0.2631 & 9.0401 & 0.1379 & 0.1399 \\
    quebec &     & 30.1874 & 0.9339 & 0.1634 & 7.9053 & 0.1103 & 0.1113 \\
    rome &     & 26.2499 & 0.8582 & 0.2281 & 9.0283 & 0.1307 & 0.1507 \\
    \midrule
    amsterdam & \multirow{6}[2]{*}{0.0010} & 26.2012 & 0.8296 & 0.2721 & 7.6868 & 0.1022 & 0.1180 \\
    bilbao &     & 26.9206 & 0.8302 & 0.2674 & 7.3979 & 0.1117 & 0.1106 \\
    hollywood &     & 24.3277 & 0.7456 & 0.3531 & 8.2094 & 0.1092 & 0.1194 \\
    pompidou &     & 24.7373 & 0.8150 & 0.2764 & 7.8578 & 0.0964 & 0.1233 \\
    quebec &     & 30.0979 & 0.9308 & 0.1712 & 7.0965 & 0.0926 & 0.1082 \\
    rome &     & 25.9294 & 0.8457 & 0.2441 & 7.8478 & 0.1134 & 0.1189 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcrrrrrr}
    \toprule
    Scene & $\lambda$ & PSNR & SSIM & LPIPS & Size (MiB) & \shortstack{Total Enc.\\(s)} & \shortstack{Total Dec.\\(s)} \\
    \midrule
    bicycle & \multirow{9}[2]{*}{0.0006} & 25.0466 & 0.7421 & 0.2671 & 12.5481 & 0.1484 & 0.1565 \\
    bonsai &     & 32.7906 & 0.9477 & 0.1823 & 5.6182 & 0.0715 & 0.0896 \\
    counter &     & 29.7514 & 0.9173 & 0.1867 & 6.0469 & 0.0613 & 0.0812 \\
    flowers &     & 21.3726 & 0.5797 & 0.3773 & 10.9682 & 0.1229 & 0.1469 \\
    garden &     & 27.4057 & 0.8461 & 0.1495 & 12.7902 & 0.1296 & 0.1450 \\
    kitchen &     & 31.8157 & 0.9295 & 0.1246 & 6.9196 & 0.0906 & 0.0904 \\
    room &     & 32.2352 & 0.9297 & 0.1925 & 4.6814 & 0.0567 & 0.0747 \\
    stump &     & 26.7457 & 0.7645 & 0.2661 & 10.0052 & 0.1228 & 0.1287 \\
    treehill &     & 23.2356 & 0.6433 & 0.3540 & 12.5517 & 0.1177 & 0.1456 \\
    \midrule
    bicycle & \multirow{9}[2]{*}{0.0010} & 25.0039 & 0.7385 & 0.2756 & 9.6153 & 0.1242 & 0.1889 \\
    bonsai &     & 32.5486 & 0.9460 & 0.1858 & 4.4234 & 0.0780 & 0.0820 \\
    counter &     & 29.6522 & 0.9153 & 0.1905 & 5.0640 & 0.0555 & 0.0814 \\
    flowers &     & 21.3396 & 0.5780 & 0.3812 & 8.3524 & 0.0973 & 0.1206 \\
    garden &     & 27.2232 & 0.8393 & 0.1628 & 9.7053 & 0.1124 & 0.1371 \\
    kitchen &     & 31.6673 & 0.9275 & 0.1282 & 5.6099 & 0.0739 & 0.0874 \\
    room &     & 32.2026 & 0.9279 & 0.1969 & 3.8221 & 0.0515 & 0.0691 \\
    stump &     & 26.7650 & 0.7646 & 0.2687 & 8.1184 & 0.0888 & 0.1156 \\
    treehill &     & 23.2331 & 0.6417 & 0.3595 & 9.5571 & 0.1139 & 0.1362 \\
    \midrule
    bicycle & \multirow{9}[2]{*}{0.0020} & 24.8839 & 0.7264 & 0.2976 & 6.2107 & 0.0989 & 0.1195 \\
    bonsai &     & 32.3037 & 0.9419 & 0.1932 & 3.0926 & 0.0560 & 0.0725 \\
    counter &     & 29.5086 & 0.9105 & 0.2004 & 3.9077 & 0.0488 & 0.0662 \\
    flowers &     & 21.3271 & 0.5736 & 0.3913 & 5.4901 & 0.0772 & 0.1230 \\
    garden &     & 26.8446 & 0.8191 & 0.2015 & 6.0172 & 0.0851 & 0.1087 \\
    kitchen &     & 31.2934 & 0.9225 & 0.1369 & 3.7616 & 0.0630 & 0.0777 \\
    room &     & 31.8636 & 0.9231 & 0.2088 & 2.6669 & 0.0449 & 0.0578 \\
    stump &     & 26.7331 & 0.7629 & 0.2771 & 5.6846 & 0.0849 & 0.0993 \\
    treehill &     & 23.2063 & 0.6393 & 0.3702 & 6.2357 & 0.0962 & 0.1213 \\
    \midrule
    bicycle & \multirow{9}[2]{*}{0.0040} & 24.5874 & 0.6997 & 0.3340 & 3.6124 & 0.0849 & 0.0923 \\
    bonsai &     & 31.7084 & 0.9344 & 0.2076 & 2.0495 & 0.0478 & 0.0600 \\
    counter &     & 29.1638 & 0.9006 & 0.2187 & 2.4773 & 0.0413 & 0.0537 \\
    flowers &     & 21.2497 & 0.5613 & 0.4106 & 3.4293 & 0.0592 & 0.0780 \\
    garden &     & 26.0996 & 0.7760 & 0.2710 & 3.2302 & 0.0612 & 0.0773 \\
    kitchen &     & 30.7970 & 0.9135 & 0.1537 & 2.2629 & 0.0503 & 0.0628 \\
    room &     & 31.5552 & 0.9146 & 0.2300 & 1.7211 & 0.0368 & 0.0467 \\
    stump &     & 26.6445 & 0.7546 & 0.2977 & 3.5801 & 0.0610 & 0.0795 \\
    treehill &     & 23.1149 & 0.6287 & 0.3954 & 3.6120 & 0.0773 & 0.0947 \\
    \midrule
    bicycle & \multirow{9}[2]{*}{0.0080} & 24.1139 & 0.6546 & 0.3795 & 1.9466 & 0.0587 & 0.0741 \\
    bonsai &     & 30.9574 & 0.9217 & 0.2296 & 1.3113 & 0.0387 & 0.0475 \\
    counter &     & 28.6179 & 0.8841 & 0.2460 & 1.5217 & 0.0330 & 0.0408 \\
    flowers &     & 21.0604 & 0.5383 & 0.4375 & 2.0246 & 0.0461 & 0.0580 \\
    garden &     & 25.1470 & 0.7084 & 0.3489 & 1.5821 & 0.0403 & 0.0506 \\
    kitchen &     & 30.1355 & 0.9000 & 0.1801 & 1.3223 & 0.0390 & 0.0481 \\
    room &     & 31.0213 & 0.9021 & 0.2584 & 1.0443 & 0.0283 & 0.0340 \\
    stump &     & 26.2552 & 0.7283 & 0.3370 & 1.9734 & 0.0478 & 0.0590 \\
    treehill &     & 22.9379 & 0.6059 & 0.4337 & 1.9366 & 0.0596 & 0.0755 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcrrrrrr}
    \toprule
    Scene & $\lambda$ & PSNR & SSIM & LPIPS & Size (MiB) & \shortstack{Total Enc.\\(s)} & \shortstack{Total Dec.\\(s)} \\
    \midrule
    drjohnson & \multirow{2}[2]{*}{0.0010} & 29.9249 & 0.9089 & 0.2528 & 3.8178 & 0.0479 & 0.0648 \\
    playroom &     & 31.2393 & 0.9139 & 0.2543 & 3.2398 & 0.0442 & 0.0584 \\
    \midrule
    drjohnson & \multirow{2}[2]{*}{0.0020} & 29.8601 & 0.9074 & 0.2576 & 2.7912 & 0.0450 & 0.0593 \\
    playroom &     & 31.0684 & 0.9128 & 0.2595 & 2.3341 & 0.0396 & 0.0507 \\
    \midrule
    drjohnson & \multirow{2}[2]{*}{0.0040} & 29.6666 & 0.9036 & 0.2674 & 1.9119 & 0.0372 & 0.0486 \\
    playroom &     & 30.9235 & 0.9107 & 0.2676 & 1.5874 & 0.0341 & 0.0429 \\
    \midrule
    drjohnson & \multirow{2}[2]{*}{0.0080} & 29.3999 & 0.8984 & 0.2795 & 1.2449 & 0.0332 & 0.0411 \\
    playroom &     & 30.7157 & 0.9065 & 0.2799 & 1.0398 & 0.0353 & 0.0354 \\
    \midrule
    drjohnson & \multirow{2}[2]{*}{0.0160} & 28.9911 & 0.8897 & 0.2988 & 0.8064 & 0.0280 & 0.0327 \\
    playroom &     & 30.1847 & 0.8994 & 0.2965 & 0.6782 & 0.0248 & 0.0290 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcrrrrrr}
    \toprule
    Scene & $\lambda$ & PSNR & SSIM & LPIPS & Size (MiB) & \shortstack{Total Enc.\\(s)} & \shortstack{Total Dec.\\(s)} \\
    \midrule
    train & \multirow{2}[2]{*}{0.0010} & 22.9435 & 0.8250 & 0.2083 & 5.2135 & 0.0646 & 0.0766 \\
    truck &     & 26.0186 & 0.8863 & 0.1458 & 5.3790 & 0.0751 & 0.0876 \\
    \midrule
    train & \multirow{2}[2]{*}{0.0020} & 22.6356 & 0.8207 & 0.2141 & 4.1309 & 0.0490 & 0.0724 \\
    truck &     & 25.9549 & 0.8834 & 0.1537 & 3.9056 & 0.0572 & 0.0823 \\
    \midrule
    train & \multirow{2}[2]{*}{0.0040} & 22.3971 & 0.8142 & 0.2250 & 3.1066 & 0.0474 & 0.0586 \\
    truck &     & 25.7069 & 0.8756 & 0.1695 & 2.6080 & 0.0521 & 0.0634 \\
    \midrule
    train & \multirow{2}[2]{*}{0.0080} & 22.2610 & 0.8029 & 0.2443 & 2.0930 & 0.0400 & 0.0537 \\
    truck &     & 25.3989 & 0.8642 & 0.1932 & 1.6638 & 0.0394 & 0.0495 \\
    \midrule
    train & \multirow{2}[2]{*}{0.0160} & 21.8626 & 0.7827 & 0.2729 & 1.3114 & 0.0328 & 0.0384 \\
    truck &     & 24.9076 & 0.8456 & 0.2265 & 1.0359 & 0.0305 & 0.0379 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcrrrrrr}
    \toprule
    Scene & $\lambda$ & PSNR & SSIM & LPIPS & Size (MiB) & \shortstack{Total Enc.\\(s)} & \shortstack{Total Dec.\\(s)} \\
    \midrule
    amsterdam & \multirow{6}[2]{*}{0.0002} & 27.4180 & 0.9009 & 0.1634 & 18.9424 & 0.1912 & 0.2115 \\
    bilbao &     & 27.9942 & 0.8909 & 0.1706 & 17.4101 & 0.1664 & 0.1690 \\
    hollywood &     & 24.8852 & 0.7978 & 0.2853 & 17.2021 & 0.1672 & 0.1867 \\
    pompidou &     & 25.8569 & 0.8643 & 0.2100 & 18.3461 & 0.1986 & 0.1788 \\
    quebec &     & 30.6481 & 0.9445 & 0.1343 & 14.8068 & 0.1484 & 0.1563 \\
    rome &     & 26.8999 & 0.8894 & 0.1765 & 18.0249 & 0.1794 & 0.2009 \\
    \midrule
    amsterdam & \multirow{6}[2]{*}{0.0004} & 27.2869 & 0.8930 & 0.1811 & 14.6458 & 0.1692 & 0.1794 \\
    bilbao &     & 27.9690 & 0.8853 & 0.1868 & 13.6581 & 0.1378 & 0.1545 \\
    hollywood &     & 24.8806 & 0.7934 & 0.2937 & 14.0474 & 0.1410 & 0.1710 \\
    pompidou &     & 25.7742 & 0.8603 & 0.2204 & 14.2709 & 0.1539 & 0.1829 \\
    quebec &     & 30.5580 & 0.9427 & 0.1405 & 11.8415 & 0.1427 & 0.1400 \\
    rome &     & 26.7806 & 0.8846 & 0.1864 & 14.1276 & 0.1749 & 0.1899 \\
    \midrule
    amsterdam & \multirow{6}[2]{*}{0.0006} & 27.1176 & 0.8831 & 0.1996 & 12.1007 & 0.1622 & 0.1517 \\
    bilbao &     & 27.8354 & 0.8767 & 0.2053 & 11.3744 & 0.1574 & 0.1547 \\
    hollywood &     & 24.7834 & 0.7873 & 0.3044 & 12.0253 & 0.1318 & 0.1675 \\
    pompidou &     & 25.6808 & 0.8542 & 0.2309 & 11.8899 & 0.1484 & 0.1405 \\
    quebec &     & 30.4814 & 0.9406 & 0.1471 & 10.0647 & 0.1032 & 0.1402 \\
    rome &     & 26.6969 & 0.8789 & 0.1968 & 11.8082 & 0.1430 & 0.1694 \\
    \midrule
    amsterdam & \multirow{6}[2]{*}{0.0008} & 26.9124 & 0.8721 & 0.2179 & 10.3754 & 0.1279 & 0.1364 \\
    bilbao &     & 27.6654 & 0.8676 & 0.2208 & 9.7682 & 0.1166 & 0.1437 \\
    hollywood &     & 24.7055 & 0.7801 & 0.3142 & 10.5579 & 0.1393 & 0.1287 \\
    pompidou &     & 25.4862 & 0.8469 & 0.2417 & 10.2658 & 0.1212 & 0.1495 \\
    quebec &     & 30.3764 & 0.9383 & 0.1528 & 8.8132 & 0.1058 & 0.1151 \\
    rome &     & 26.5095 & 0.8719 & 0.2081 & 10.2134 & 0.1246 & 0.1340 \\
    \midrule
    amsterdam & \multirow{6}[2]{*}{0.0010} & 26.7373 & 0.8613 & 0.2332 & 9.1042 & 0.1174 & 0.1563 \\
    bilbao &     & 27.4647 & 0.8582 & 0.2353 & 8.5706 & 0.0933 & 0.1328 \\
    hollywood &     & 24.6230 & 0.7724 & 0.3248 & 9.4148 & 0.1164 & 0.1323 \\
    pompidou &     & 25.3589 & 0.8391 & 0.2515 & 9.0666 & 0.1066 & 0.1240 \\
    quebec &     & 30.2548 & 0.9359 & 0.1590 & 7.8628 & 0.1084 & 0.1216 \\
    rome &     & 26.3430 & 0.8644 & 0.2187 & 9.0224 & 0.1168 & 0.1386 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ll}
        \toprule
        Dependency & Version \\
        \midrule
        \multicolumn{2}{l}{\textit{Runtime and numerical libraries}} \\
        Python & 3.10.16 \\
        PyTorch & 2.9.1+cu126 \\
        Torchvision & 0.24.1+cu126 \\
        NumPy & 1.26.4 \\
        SciPy & 1.15.3 \\
        einops & 0.8.2 \\
        PyYAML & 6.0.3 \\
        Pillow & 11.3.0 \\
        plyfile & 1.1.3 \\
        OpenCV (opencv-python) & 4.11.0.86 \\
        LPIPS & 0.1.4 \\
        tqdm & 4.67.3 \\
        colorama & 0.4.6 \\
        \midrule
        \multicolumn{2}{l}{\textit{Compilation and CUDA extensions}} \\
        CUDA Toolkit (nvcc) & 12.6.77 \\
        GCC/G++ & 12.3.0 \\
        setuptools & 80.10.2 \\
        Ninja & 1.13.0 \\
        CUTLASS* & \texttt{291300ffffa3} \\
        GLM & 0.9.9.9 \\
        \bottomrule
    \end{tabular}
